Unsupervised Learning in Next-Generation Networks: Real-Time Performance Self-Diagnosis

This letter demonstrates the use of unsupervised machine learning to enable performance self-diagnosis of next-generation cellular networks. We propose two simplified applications of unsupervised learning that can enable real-time performance self-diagnosis on edge nodes such as the radio access network intelligent controller (RIC). The first application detects anomalous performance and finds its root cause of faults, configuration, or network procedure failures. The second application uses clustering to learn the relationship between two performance measures. Our proposed applications run in near-constant time complexity, making them, combined with subject-matter expertise validation, suitable real-time RIC applications for network diagnosis.

==> figures/overall.tikz <==
\begin{tikzpicture}[style=thick, node distance=3cm, scale=2, >=latex]
    \node [coordinate, name=input] {};
	\node [rectangle, right of=input,
		text width=6em, text centered, minimum height=2em] (XM) {};
	\node [rectangle, draw, right of=XM,
		text width=6em, text centered, minimum height=2em] (CM) {Configuration};
	\node [rectangle, draw, right of=CM,
		text width=6em, text centered, minimum height=2em] (FM) {Fault};
    \node [rectangle, draw, right of=FM,
		text width=6em, text centered, minimum height=2em] (PM) {Performance};
    \node [rectangle, draw, below of=XM, node distance=2.5em,
		text width=6em, text centered, minimum height=2em] (IC) {Edge Node};
    \node [rectangle, draw, right of=IC, node distance=6cm,
		text width=18em, text centered, minimum height=2em] (BS) {Next-Generation Base Station};
    
     \node [rectangle, fill=gray!20, draw, below of=IC, node distance=3em,
 		text width=6em, text centered, minimum height=2em] (unsup) {Unsupervised \\ Learning};
		
	\node [rectangle, fill=gray!40, draw, below of=BS, node distance=3em,
 		text width=6em, text centered, minimum height=2em] (rca) {Root Cause \\ Analysis};
	
	\node [rectangle, fill=gray!40, draw, right=of rca, node distance=3em,
 		text width=6em, text centered, minimum height=2em] (rd) {Relationship Discovery};
	
		
     \draw [draw,<->] (IC) -- node {} (BS);
    %  \draw [draw,-] (IC) -- node {} (unsup);
		
% 	\node [rectangle, draw, right of=channel,
% 		text width=2.5em, text centered, minimum height=2em] (quantizer) {$\mathcal{Q}_b(\cdot)$};

%     \node [rectangle, draw, right of=quantizer,
% 		text width=2em, text centered, minimum height=2em] (equalizer) {$w^\ast$};
% 	\node [rectangle, draw, below of=equalizer, node distance=1.25cm,
% 		text width=2.5em, text centered, minimum height=2em] (estimation) {$\hat h$};
% 	\node [coordinate, right of=equalizer, name=output] {};
	
%     \draw [draw,->] (input) -- node[above] {$\mathbf{x}$} (channel);
%     \draw [draw,->] (channel) -- node {} (quantizer);
    
%     \draw [draw,->] (quantizer) -- coordinate[fill,circle,inner sep=1pt](prequant) node[above] {$\mathbf{r}$} (equalizer);
%     \draw [draw,->] (equalizer) -- node[above] {$\mathbf{\hat x}$} (output);
    
%     \draw [->] (prequant)  |- node {} (estimation); 
%     \draw [draw,->] (estimation) -- node[above] {} (equalizer);

\end{tikzpicture}%


==> figures/rca_kpi.tikz <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\large,scale=2]

% This file was created by matplotlib2tikz v0.6.18.

\begin{axis}[
width=10in,
height=2.3in,
tick align=outside,
tick pos=left,
every y tick label/.append style={black},
x grid style={white!69.01960784313725!black, dashed},
xlabel={Time, $t$ [Hours]},
xmin=6, xmax=23,
xtick={6,7,...,23},
y grid style={white!69.01960784313725!black, dashed},
ylabel={Drop, $\mathbf{m_b}_v$ [\%]},
ymin=0.5, ymax=2.0,
ytick={0.5,1.0,...,2.5},
grid=both,
scatter/classes={%
    a={black!40!green},%
	b={black!40!red}}
]

\addplot [line width=1.6pt, dotted]
table {%
6 0.8
7 0.78
8 0.9
9 0.8
10 1.05
11 0.9
12 1.05
13 0.7
14 1.3
15 1.5
16 1.4
17 0.7
18 1.2
19 1.24
20 1.3
21 1.5
22 0.8
23 1.7
};

\addplot [thick, black, dashed]
table {%
5.15 1
23.85 1
};

\addplot [only marks,
  scatter,
  scatter src=explicit symbolic,
  mark=triangle*, mark size=6, mark repeat=1, mark options={solid}
]
table [meta=label]{%
x  y  label
6 0.8 a
7 0.78 a
8 0.9 a
9 0.8 a
10 1.05 b
11 0.9 a
12 1.05 b
13 0.7 a
14 1.3 b
15 1.5 b
16 1.4 b
17 0.7 a
18 1.2 b
19 1.24 b
20 1.3 b
21 1.5 b
22 0.8 a
23 1.7 b
};
\end{axis}

\begin{axis}[
width=10in,
height=2.3in,
axis y line=right,
axis line style={-},
every axis label/.append style ={black},
every tick label/.append style={blue},
legend cell align={left},
legend entries={{Drop at $1$\%},{Number of releases}},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.18,0.92)},
  anchor=north,
  draw=white!80!black,
  font=\tiny
},
xtick={6,7,...,23},
xticklabels={,,},
xmin=6, xmax=23,
%xtick pos=left,
%y grid style={white!69.01960784313725!black},
ylabel style={align=center},
ylabel={{\color{blue} Releases due to \\ \color{blue} lost connection \\ $\mathbf{m_b}_q, q\neq v$}},
ymin=0, ymax=12,
ytick={0,4,...,12},
ytick pos=right,
%grid=both,
scatter/classes={%
    a={black!40!green},%
	b={black!40!red}}
]
\addlegendimage{black,line width=1.6, dotted,mark=triangle*,mark size=6}
\addlegendimage{blue,mark=*,mark size=4}
\addplot [line width=1.2pt, blue] 
table {%
6 1
7 1
8 1
9 4
10 10
11 6
12 5
13 5
14 8
15 5
16 6
17 4
18 7
19 8
20 10
21 11
22 4
23 0
};

\addplot [only marks,
  scatter,
  scatter src=explicit symbolic,
  mark=*, mark size=4, mark repeat=1, mark options={solid}
]
table [meta=label]{%
x  y  label
6 1 a
7 1 a
8 1 a
9 4 a
10 10 b
11 6 a
12 5 a
13 5 a
14 8 a
15 5 a
16 6 a
17 4 a
18 7 a
19 8 a
20 10 b
21 11 b
22 4 a
23 0 b
};

\end{axis}
\end{tikzpicture}


==> figures/rca_kpi_dbscan.tikz <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\large,scale=2]

% This file was created by matplotlib2tikz v0.6.18.

\begin{axis}[
width=10in,
height=2.3in,
tick align=outside,
tick pos=left,
every y tick label/.append style={black},
x grid style={white!69.01960784313725!black, dashed},
xlabel={Time, $t$ [Hours]},
xmin=6, xmax=23,
xtick={6,7,...,23},
y grid style={white!69.01960784313725!black, dashed},
ylabel={Drop, $\mathbf{m_b}_v$ [\%]},
ymin=0.5, ymax=2.0,
ytick={0.5,1.0,...,2.5},
grid=both,
scatter/classes={%
    a={black},%
	b={red}}
]

\addplot [line width=1.6pt, dotted]
table {%
6 0.8
7 0.78
8 0.9
9 0.8
10 1.05
11 0.9
12 1.05
13 0.7
14 1.3
15 1.5
16 1.4
17 0.7
18 1.2
19 1.24
20 1.3
21 1.5
22 0.8
23 1.7
};

\addplot [thick, black]
table {%
5.15 1
23.85 1
};

\addplot [only marks,
  scatter,
  scatter src=explicit symbolic,
  mark=triangle*, mark size=6, mark repeat=1, mark options={solid}
]
table [meta=label]{%
x  y  label
6 0.8 a
7 0.78 a
8 0.9 a
9 0.8 a
10 1.05 b
11 0.9 a
12 1.05 b
13 0.7 a
14 1.3 b
15 1.5 a
16 1.4 b
17 0.7 a
18 1.2 b
19 1.24 b
20 1.3 b
21 1.5 b
22 0.8 a
23 1.7 b
};
\end{axis}

\begin{axis}[
width=10in,
height=2.3in,
axis y line=right,
axis line style={-},
every axis label/.append style ={black},
every tick label/.append style={black!20!blue},
legend cell align={left},
legend entries={\smaller Drop rate,{\smaller \# releases due lost connection}},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.22,0.92)},
  anchor=north,
  draw=white!80!black,
  font=\tiny
},
xtick={6,7,...,23},
xticklabels={,,},
xmin=6, xmax=23,
%xtick pos=left,
%y grid style={white!69.01960784313725!black},
ylabel style={align=center},
ylabel={Releases due to \\ lost connection \\ $\mathbf{m_b}_q, q\neq v$},
ymin=0, ymax=12,
ytick={0,4,...,12},
ytick pos=right,
%grid=both,
scatter/classes={%
    a={black},%
	b={red}}
]
\addlegendimage{black,line width=1.6, dotted,mark=triangle*,mark size=6}
\addlegendimage{black!20!blue,mark=*,mark size=4}
\addplot [line width=1.2pt, black!20!blue] 
table {%
6 1
7 1
8 1
9 4
10 10
11 6
12 5
13 5
14 8
15 5
16 6
17 4
18 7
19 8
20 10
21 11
22 4
23 0
};

\addplot [only marks,
  scatter,
  scatter src=explicit symbolic,
  mark=*, mark size=4, mark repeat=1, mark options={solid}
]
table [meta=label]{%
x  y  label
6 1 a
7 1 a
8 1 a
9 4 a
10 10 b
11 6 b
12 5 b
13 5 b
14 8 b
15 5 b
16 6 b
17 4 a
18 7 b
19 8 b
20 10 b
21 11 b
22 4 a
23 0 b
};

\end{axis}
\end{tikzpicture}


==> figures/reconstruction.tikz <==
\begin{tikzpicture}[node distance=4.5cm, auto, scale=1]
\tikzstyle{every node}=[font=\small]
\linespread{0.9}

% Empty ladder diagram
\node[text width=2cm] at (0.5,0.2) {\small Events};
\draw[line width=1.5, ->, >=latex] (-0.5,0) -- (7,0) node[below] {time $t$};
\node[text width=2cm] at (0.5,-1.2) {\small Reconstructed};
\draw[line width=1.5, ->, >=latex] (-0.5,-1) -- (7,-1) node[below, text width=3cm] {boundary time $\tilde{t}$};

% Draw a few incidents
\foreach \x in {1,4}
    \draw[->, >=latex] (\x-0.2,0) -- ++(0,0.5); % this 0.2 is to show the boundary

% Label the axis
\foreach \x in {1,...,6} {
   % \pgfmathparse{\x == 5 ? "\ldots" : \x};
    %\pgfmathparse{\x == 6 ? "W" : "\pgfmathresult"};
    %\draw (\x,2pt) -- (\x,-2pt) node [below] {};
    \draw (\x,-1cm-2pt) -- (\x,-1cm+2pt) node [below] {};
}

% Draw its step function
\draw[line width=0.25] (1,-1) foreach \i in {1,4}{-|(\i,-0.5)};
%\draw[line width=0.25] (4,-1) foreach \i in {4,7}{-|(\i,-0.5)};

% Draw a rectangle
\draw[pattern=north east lines, pattern color=gray!80] (1,-1) rectangle (4,-0.5);
\end{tikzpicture}

==> figures/runtime_RCA.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\Large,scale=2.5]
\begin{axis}[
width=8in,
height=5in,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.18,0.83)},
  anchor=south,
  draw=white!80!black,
  font=\tiny
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black, dashed},
xlabel={Number of columns, $n$},
xmajorgrids,
xmin=24, xmax=156,
xtick style={color=black},
xtick={30,60,...,150},
xticklabels={
  \(\displaystyle {30}\),
  \(\displaystyle {60}\),
  \(\displaystyle {90}\),
  \(\displaystyle {120}\),
  \(\displaystyle {150}\),
},
y grid style={white!69.0196078431373!black, dashed},
ylabel={Normalized run time},
ymajorgrids,
ymin=0, ymax=1.5,
ytick style={color=black},
ytick={0,0.5,...,1.5},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.5}\)
},
]
\addplot [ultra thick, black, mark=*, line width=1.2pt]
table {%
% For iForest
% 30 1
% 60 1.08
% 90 1.15333333333333
% 120 1.24666666666667
% 150 1.31333333333333
% 30 1.5
% 60 1.62
% 90 1.73
% 120 1.87
% 150 1.97

% For DBSCAN
% 30 0.690831308364868
% 60 0.728533067703247
% 90 0.752165293693542
% 120 0.778127636909485
% 150 0.811819982528686
30 1
60 1.05457447987934
90 1.08878286867723
120 1.12636417528794
150 1.1751349029768
};
\addlegendentry{Proposed}
\end{axis}

\end{tikzpicture}


==> figures/runtime_reldesc.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\Large,scale=2.5]
\begin{axis}[
width=8in,
height=5in,
legend cell align={left},
%legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.18,0.72)},
  anchor=south,
  draw=white!80!black,
  font=\tiny
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black, dashed},
xlabel={Number of rows [$\times 1000$]},
xmajorgrids,
xmin=20, xmax=100,
xtick style={color=black},
xtick={10,20,30,40,50,60,70,80,90,100,110},
xticklabels={
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\),
  \(\displaystyle {50}\),
  \(\displaystyle {60}\),
  \(\displaystyle {70}\),
  \(\displaystyle {80}\),
  \(\displaystyle {90}\),
  \(\displaystyle {100}\),
  \(\displaystyle {110}\)
},
y grid style={white!69.0196078431373!black, dashed},
ylabel={Normalized run time},
ymajorgrids,
ymin=0, ymax=5,
ytick style={color=black},
ytick={0,1,2,...,5},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\)
},
]
\addplot [ultra thick, black]
table {%
20 1
40 1.13
60 1.262281685669
80 1.38137498666236
100 1.52052973186797
% 20 0.0916125774383545
% 40 0.085529088973999
% 60 0.115640878677368
% 80 0.152202844619751
% 100 0.178693056106567
};
\addlegendentry{Proposed}
\addplot [ultra thick, black, dashed, mark=x, mark size=6, mark options={solid}]
table {%
20 1
40 1.76365
60 2.57516
80 3.47185
100 4.414863
};
\addlegendentry{DNN}
\end{axis}

\end{tikzpicture}

